Harmony of Super Form Factors

In this paper we continue our systematic study of form factors of half-BPS operators in N=4 super Yang-Mills. In particular, we extend various techniques known for amplitudes to the case of form factors, including MHV rules, recursion relations, unitarity and dual MHV rules. As an application, we present the solution of the recursion relation for split-helicity form factors. We then consider form factors of the stress-tensor multiplet operator and of its chiral truncation, and write down supersymmetric Ward identities using chiral as well as non-chiral superspace formalisms. This allows us to obtain compact formulae for families of form factors, such as the maximally non-MHV case. Finally we generalise dual MHV rules in dual momentum space to form factors.

==> F22.tikz <==

\begin{tikzpicture}[on grid]
	%Holomorphic paths for F22
	
	\node (F00) 				{$F_{0,0}$};

	\node (F10) [above right=of F00] 	{$F_{1,0}$};
	\node (F01) [above left=of F00] 	{$F_{0,1}$};

	\draw (F00) -- (F10);
	\draw (F00) -- (F01);

	\node[dotted] (F20) [above right=of F10] 	{$F_{2,0}$};
	\node[dotted] (F11) [above left=of F10] 	{$F_{1,1}$};
	\node[dotted] (F02) [above left=of F01] 	{$F_{0,2}$};

	\draw (F01) -- (F02);
	\draw (F01) -- (F11);
	\draw (F10) -- (F11);
	\draw (F10) -- (F20);

	\node (F21) [above left =of F20] 	{$F_{2,1}$};
	\node (F12) [above right=of F02] 	{$F_{1,2}$};

	\draw (F02) -- (F12);
	\draw (F11) -- (F12);
	\draw (F11) -- (F21);
	\draw (F20) -- (F21);


	\node (F22) [above left=of F21]		{$F_{2,2}$};

	\draw (F12) -- (F22);
	\draw (F21) -- (F22);

	


\end{tikzpicture}


==> FN2MHV-LL.tikz <==
\begin{tikzpicture}
  \draw (0,0) circle (1);
  \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
  \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
  \filldraw[fill=white, draw=black] (90:1)  circle (3pt) node[above]{3};
  \filldraw[fill=white, draw=black] (30:1)  circle (3pt) node[right]{4};
  \filldraw[fill=black, draw=black] (-30:1) circle (3pt) node[right]{5};
  \filldraw[fill=black, draw=black] (-90:1) circle (3pt) node[below]{6};
  \draw (180:1).. controls (180:0.75) ..  (-60:1) -- (60:1);
\end{tikzpicture}


==> FN2MHV-LRL.tikz <==
\begin{tikzpicture}
  \draw (0,0) circle (1);
  \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
  \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
  \filldraw[fill=white, draw=black] (90:1)  circle (3pt) node[above]{3};
  \filldraw[fill=white, draw=black] (30:1)  circle (3pt) node[right]{4};
  \filldraw[fill=black, draw=black] (-30:1) circle (3pt) node[right]{5};
  \filldraw[fill=black, draw=black] (-90:1) circle (3pt) node[below]{6};
  \draw (180:1) .. controls (180:0.75) .. (240:1) -- (120:1) -- (-60:1) -- (60:1);
\end{tikzpicture}

==> FN2MHV-LRR.tikz <==
\begin{tikzpicture}
  \draw (0,0) circle (1);
  \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
  \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
  \filldraw[fill=white, draw=black] (90:1)  circle (3pt) node[above]{3};
  \filldraw[fill=white, draw=black] (30:1)  circle (3pt) node[right]{4};
  \filldraw[fill=black, draw=black] (-30:1) circle (3pt) node[right]{5};
  \filldraw[fill=black, draw=black] (-90:1) circle (3pt) node[below]{6};
  \draw (180:1) .. controls (180:0.75) ..  (120:1) -- (-60:1);
\end{tikzpicture}


==> FN2MHV-RLL.tikz <==
\begin{tikzpicture}
  \draw (0,0) circle (1);
  \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
  \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
  \filldraw[fill=white, draw=black] (90:1)  circle (3pt) node[above]{3};
  \filldraw[fill=white, draw=black] (30:1)  circle (3pt) node[right]{4};
  \filldraw[fill=black, draw=black] (-30:1) circle (3pt) node[right]{5};
  \filldraw[fill=black, draw=black] (-90:1) circle (3pt) node[below]{6};
  \draw (180:1) .. controls (180:0.75) ..  (240:1) -- (60:1);
\end{tikzpicture}


==> FN2MHV-RLR.tikz <==
\begin{tikzpicture}
  \draw (0,0) circle (1);
  \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
  \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
  \filldraw[fill=white, draw=black] (90:1)  circle (3pt) node[above]{3};
  \filldraw[fill=white, draw=black] (30:1)  circle (3pt) node[right]{4};
  \filldraw[fill=black, draw=black] (-30:1) circle (3pt) node[right]{5};
  \filldraw[fill=black, draw=black] (-90:1) circle (3pt) node[below]{6};
  \draw (180:1) .. controls (180:0.75) ..  (120:1) -- (240:1) -- (60:1) -- (-60:1);
\end{tikzpicture}

==> FN2MHV-RR.tikz <==
\begin{tikzpicture}
  \draw (0,0) circle (1);
  \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
  \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
  \filldraw[fill=white, draw=black] (90:1)  circle (3pt) node[above]{3};
  \filldraw[fill=white, draw=black] (30:1)  circle (3pt) node[right]{4};
  \filldraw[fill=black, draw=black] (-30:1) circle (3pt) node[right]{5};
  \filldraw[fill=black, draw=black] (-90:1) circle (3pt) node[below]{6};
  \draw (180:1) .. controls (180:0.75) .. (60:1) -- (-60:1);
\end{tikzpicture}

==> FNMHV-L.tikz <==
\begin{tikzpicture}
    \draw                   (0,0) circle (1);
    \filldraw[fill=gray, draw=black]    (135:1) circle (3pt) node[left]{2}
                        (-135:1) circle (3pt) node[left]{1};
    \filldraw[fill=white, draw=black]   (45:1)  circle (3pt) node[right]{3};
    \filldraw[black]            (-45:1) circle (3pt) node[right]{4};
    \draw[blue]             (180:1) .. controls (180:0.75) .. (90:1) -- (-90:1); 

\end{tikzpicture}


==> FNMHV-R.tikz <==
\begin{tikzpicture}
    \draw                   (0,0) circle (1);
    \filldraw[fill=gray, draw=black]    (135:1) circle (3pt) node[left]{2}
                        (-135:1) circle (3pt) node[left]{1};
    \filldraw[fill=white, draw=black]   (45:1)  circle (3pt) node[right]{3};
    \filldraw[black]            (-45:1) circle (3pt) node[right]{4};
    \draw[red]              (180:1) .. controls (180:0.75) .. (-90:1) -- (90:1); 

\end{tikzpicture}


==> NMHV.tikz <==
\begin{equation*}
\begin{minipage}{120bp}
\begin{tikzpicture}
        \node (F) at (-2,4) {$F_{1,n-3}$};
        \node (F2) at (-1.9,4) {\phantom{F}};
        \node (F3) at (-2.1,4) {\phantom{F}};


    \draw (-1,1) -- (0,0) -- (1,1) -- (0,2)-- (-1,1) (0,2) -- (-1,3) -- (-2,2) -- (-1,1);
    \draw[very thick, red] (F) to (-3,3);

    \draw[very thick, blue] (-1.1,3) -- (-2.05,2.05);
    \draw[dashed, blue] (F3) to (-1.1,3);

    \draw[very thick,green] (-0.9,3) -- (0.1, 2)-- (-0.95,0.95);
    \draw[dashed, green] (F2) to (-0.9,3);

    \draw[dashed] (-2,2) -- (-3,3) (-1,3) ;
        \draw[dashed] (-1,3) to (F);

\end{tikzpicture}
\end{minipage}
=
\begin{minipage}{150bp}
\begin{tikzpicture}
    \draw (1.5,-1) -- (0,-1) arc (270:90:1) -- +(3.5,0)arc (90:-90:1) -- +(-1.5,0);
        \draw[dotted] (1.5,-1) -- (2,-1);
        \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
        \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
    \filldraw[black] 
                            (0,-1) circle (3pt) node[below=4pt]{$n$}
                (1,-1) circle (3pt) node[below=4pt]{$n-1$}
                (2.5,-1) circle (3pt) node[below=4pt]{$5$}
                (3.5,-1) circle (3pt) node[below=4pt]{$4$};
    \filldraw[fill=white, draw=black]
                (3.5,1) circle (3pt) node[above=4pt]{$3$};
    \draw[green] (-1,0) .. controls (0,0) .. (225:1) -- (1.75, 1);
    \draw[blue] (-1,0) .. controls (0,0) .. (0.5,-1) -- (1.75, 1);
    \draw[red] (-1,0) .. controls (2,0) .. (3,-1) -- (1.75, 1);
\end{tikzpicture}
\end{minipage}
\end{equation*}


==> NMHV4.tikz <==
\begin{tikzpicture}
\draw					(0,-1) -- (1,0) node[right=5pt]{=} -- (0,1) -- (-1,0) -- (0,-1);
\draw[very thick,red]			(0,1) -- (-1,0);
\draw					(3,0) ellipse (1 and 0.75);
\draw[red]					(2,0) .. controls (2.5,0) .. (3,-0.69) -- (3,0.69); 
\filldraw[fill=gray, draw=black]	(2.1,-0.3) circle (2pt) node[left]{1}
						(2.1,0.3) circle (2pt) node[left]{2};
\filldraw[fill=white, draw=black]	(3.9,0.3) circle (2pt) node[above]{3};
\filldraw[black]				(3.9,-0.3) circle (2pt) node[below]{4};
\draw					(4.5,0) node{=}
						(5,0) node[right]{$\frac{[24]^2}{[32][43]}\frac{\langle 1| q | 4]}{\langle 1 |q|2]}\frac{1}{s_{234}}$} ;
\end{tikzpicture}

\begin{tikzpicture}
\draw					(0,-1) -- (1,0) node[right=5pt]{=} -- (0,1) -- (-1,0) -- (0,-1);
\draw[very thick,blue]		(0,1) -- (1,0);
\draw					(3,0) ellipse (1 and 0.75);
\draw[blue]				(2,0) .. controls (2.5,0) .. (3,0.69) -- (3,-0.69); 
\filldraw[fill=gray, draw=black]	(2.1,-0.3) circle (2pt) node[left]{2}
						(2.1,0.3) circle (2pt) node[left]{1};
\filldraw[fill=white, draw=black]	(3.9,0.3) circle (2pt) node[above]{$3$};
\filldraw[black]				(3.9,-0.3) circle (2pt) node[below]{4};
\draw					(4.5,0) node{=}
						(5,0) node[right]{$\frac{\spaa[13]^2}{\spaa[34]\spaa[41]}\frac{\langle 3| q | 2]}{\langle 1 |q|2]}\frac{1}{s_{341}}$} ;
\end{tikzpicture}


==> lattice.tikz <==
\begin{tikzpicture}[on grid]
	%Holomorphic paths for F22
	
	\draw[red ,line width=0.3] (-0.9,3) -- (-1.9,2);
	\draw[blue, line width=0.3] (-0.8,3) -- (0.2,2) -- (-0.8,1);
	\draw[green, line width=0.3] (1.3,3) -- (0.3,2) -- (-0.7,1);

	\node (F00) 				{$F_{0,0}$};

	\node (F10) [above right=of F00] 	{$F_{1,0}$};
	\node (F01) [above left=of F00] 	{$F_{0,1}$};

	\draw (F00) -- (F10);
	\draw (F00) -- (F01);

	\node[dotted] (F20) [above right=of F10] 	{$F_{2,0}$};
	\node[dotted] (F11) [above left=of F10] 	{$F_{1,1}$};
	\node[dotted] (F02) [above left=of F01] 	{$F_{0,2}$};

	\draw (F01) -- (F02);
	\draw (F01) -- (F11);
	\draw (F10) -- (F11);
	\draw (F10) -- (F20);

	\node (F30) [above right=of F20] 	{$F_{3,0}$};
	\node (F21) [above left =of F20] 	{$F_{2,1}$};
	\node (F12) [above right=of F02] 	{$F_{1,2}$};
	\node (F03) [above left=of F02] 	{$F_{0,3}$};

	\draw (F02) -- (F03);
	\draw (F02) -- (F12);
	\draw (F11) -- (F12);
	\draw (F11) -- (F21);
	\draw (F20) -- (F21);
	\draw (F20) -- (F30);


	\node (F22) [above left=of F21]		{$F_{2,2}$};
	\node (F221) at (0.1,4)	{\phantom{$F_{2,2}$}};
	\node (F222) at (0.2,4)	{\phantom{$F_{2,2}$}};
	\node (F223) at (0.3,4) {\phantom{$F_{2,2}$}};

	\draw (F12) -- (F22);
	\draw (F21) -- (F22);
	\draw[->] (F21) -- +(1,1);
	\draw[->] (F12) -- +(-1,1);

	\draw[red,line width=0.3] (F221) to (-0.9,3);
	\draw[blue,line width=0.3] (F222)  to (-0.8,3);
	\draw[green, line width=0.3] (F223) to (1.3,3);
	
	\draw[->]	(F03) -- +(-1,1) node[above,rotate=-45]{MHV};
	\draw[->]	(F30) -- +(1,1)  node[above,rotate=45]{$\overline{\rm{MHV}}$};
	\draw		(-2,4) node[above,rotate=-45]{NMHV};
	\draw		(2,4) node[above,rotate=45]{$\overline{\rm{NMHV}}$};


\end{tikzpicture}

==> zzah.tikz <==
\begin{tikzpicture}
	\draw (0.5,1) -- (0,1) arc (90:270:1) -- +(0.5,0);
        \draw[dotted] (0.5,1) -- (1,1);

        \draw (1,-1) -- (5,-1);
        \draw[dotted] (5,-1) -- (5.5,-1);
        \draw (5.5,-1) -- (7.5,-1) arc (90:270:-1) -- (6,1);
        \draw[dotted] (6,1) -- (5.5,1);
        \draw (5.5,1) -- (3.5,1);
        \draw[dotted] (3.5,1) -- (3,1);
        \draw (3,1) -- (1,1);

        \draw[dotted] (1,-1) -- (0.5,-1);
        \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
        \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
	\filldraw[fill=white, draw=black] 	
                                (0,1) circle (3pt) node[above=4pt]{$3$}
				(1.5,1) circle (3pt) node[above=4pt]{$\bar{b}_1$}
				(2.5,1) circle (3pt) node[above=4pt]{$\bar{b}_1+1$}
				(4,1) circle (3pt) node[above=4pt]{$\bar{b}_2$}
				(5,1) circle (3pt) node[above=4pt]{$\bar{b}_2+1$}
				(6.5,1) circle (3pt) node[above=4pt]{$q-1$}
				(7.5,1) circle (3pt) node[above=4pt]{$q$};
	\filldraw[fill=black]
                                (0,-1) circle (3pt) node[below=4pt]{$n$}
				(2.5,-1) circle (3pt) node[below=4pt]{$\bar{a}_1+1$}
				(3.5,-1) circle (3pt) node[below=4pt]{$\bar{a}_1$}
				(6.5,-1) circle (3pt) node[below=4pt]{$q+2$}
				(7.5,-1) circle (3pt) node[below=4pt]{$q+1$};
	\draw (-1,0) .. controls (0,0) .. (2,1) -- (3, -1) -- (4.5,1);
	\draw         	(4.5,1) -- +(0.25,-0.5);
	\draw[dotted]	(4.75,0.5) -- +(0.25,-0.5);
	\draw      	(7,-1)    -- +(-0.25,0.5);
	\draw[dotted]	(6.75,-0.5)    -- +(-0.25,0.5);
\end{tikzpicture}

==> zzh.tikz <==
\begin{tikzpicture}
	\draw (0.5,1) -- (0,1) arc (90:270:1) -- +(0.5,0);
        \draw[dotted] (0.5,1) -- (1,1);
        \draw (1,1) -- (5,1);
        \draw[dotted] (5,1) -- (5.5,1);
        \draw (5.5,1) -- (7.5,1) arc (90:-90:1) -- (6,-1);
        \draw[dotted] (6,-1) -- (5.5,-1);
        \draw (5.5,-1) -- (3.5,-1);
        \draw[dotted] (3.5,-1) -- (3,-1);
        \draw (3,-1) -- (1,-1);
        \draw[dotted] (1,-1) -- (0.5,-1);
        \filldraw[fill=gray, draw=black]  (150:1) circle (3pt) node[left]{2};
        \filldraw[fill=gray, draw=black]  (210:1) circle (3pt) node[left]{1};
	\filldraw[black] 
	                        (0,-1) circle (3pt) node[below=4pt]{$n$}
				(1.5,-1) circle (3pt) node[below=4pt]{$b_1+1$}
				(2.5,-1) circle (3pt) node[below=4pt]{$b_1$}
				(4,-1) circle (3pt) node[below=4pt]{$b_2+1$}
				(5,-1) circle (3pt) node[below=4pt]{$b_2$}
				(6.5,-1) circle (3pt) node[below=4pt]{$q+2$}
				(7.5,-1) circle (3pt) node[below=4pt]{$q+1$};
	\filldraw[fill=white, draw=black]
				(2.5,1) circle (3pt) node[above=4pt]{$a_1$}
				(3.5,1) circle (3pt) node[above=4pt]{$a_1+1$}
				(6.5,1) circle (3pt) node[above=4pt]{$q-1$}
				(7.5,1) circle (3pt) node[above=4pt]{$q$};
	\draw (-1,0) .. controls (0,0) .. (2,-1) -- (3, 1) -- (4.5,-1);
%	\draw	(4.55,-3.68) -- (5.9,-1.52);
	\draw         	(4.5,-1) -- +(0.25,0.5);
	\draw[dotted]	(4.75,-0.5) -- +(0.25,0.5);
%	\draw	(7.25, 0.64) -- (8.6,2.81);
	\draw      	(7,1)    -- +(-0.25,-0.5);
	\draw[dotted]	(6.75,0.5)    -- +(-0.25,-0.5);
\end{tikzpicture}
